ALF: Autoencoder-based Low-rank Filter-sharing for Efficient Convolutional Neural Networks

Closing the gap between the hardware requirements of state-of-the-art convolutional neural networks and the limited resources constraining embedded applications is the next big challenge in deep learning research. The computational complexity and memory footprint of such neural networks are typically daunting for deployment in resource constrained environments. Model compression techniques, such as pruning, are emphasized among other optimization methods for solving this problem. Most existing techniques require domain expertise or result in irregular sparse representations, which increase the burden of deploying deep learning applications on embedded hardware accelerators. In this paper, we propose the autoencoder-based low-rank filter-sharing technique technique (ALF). When applied to various networks, ALF is compared to state-of-the-art pruning methods, demonstrating its efficient compression capabilities on theoretical metrics as well as on an accurate, deterministic hardware-model. In our experiments, ALF showed a reduction of 70\% in network parameters, 61\% in operations and 41\% in execution time, with minimal loss in accuracy.

==> tab/hw_estimates.tex <==
\begin{figure*}[h!]
    \centering
    \resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[
		name=vanilla,
		height=11cm,
		width=60cm,
		ybar stacked,
		ymajorgrids=true,
		bar shift=-24pt,
		%enlargelimits=0.05,
		legend style={at={(0.5,-0.15)},
			anchor=north,legend columns=-1},
		ylabel={Normalized Energy},
		symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		xtick=data,
		xticklabel style = {font=\Large, yshift=-2ex},
		yticklabel style = {font=\Large},
		ylabel style = {font=\huge, yshift=3ex},
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,151966868) (CONV212,151966868) (CONV221,151966868) (CONV222,151966868) (CONV231,151966868) (CONV232,151966868) (CONV311,76373539) (CONV312,152155669) (CONV321,76373539) (CONV322,152155669) (CONV331,152155669) (CONV332,152155669) (CONV411,76534149) (CONV412,152396650) (CONV421,152396650) (CONV422,152396650) (CONV431,152396650) (CONV432,152396650)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,14084980) (CONV212,14084980) (CONV221,14084980) (CONV222,14084980) (CONV231,14084980) (CONV232,14084980) (CONV311,7859752) (CONV312,9526513) (CONV321,7859752) (CONV322,9526513) (CONV331,9526513) (CONV332,9526513) (CONV411,6833908) (CONV412,6856662) (CONV421,6856662) (CONV422,6856662) (CONV431,6856662) (CONV432,6856662)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,112076800) (CONV212,112076800) (CONV221,112076800) (CONV222,112076800) (CONV231,112076800) (CONV232,112076800) (CONV311,82892800) (CONV312,77824000) (CONV321,82892800) (CONV322,77824000) (CONV331,77824000) (CONV332,77824000) (CONV411,51814400) (CONV412,52428800) (CONV421,52428800) (CONV422,52428800) (CONV431,52428800) (CONV432,52428800)};
		\node[align=center, font=\large, rotate=90] (N1) at (-32,250) {Plain-20 / ResNet20};
		\end{axis}
		
		\begin{axis}[
		name=amc,
		width=60cm,
		height=11cm,
		ybar stacked,
		bar shift=-8pt,
		%enlargelimits=0.05,
		legend image post style={scale=1.7},
        legend style={at={(0.99,0.92)},anchor=east, legend columns=-1, draw = none, nodes={scale=1.5, transform shape}, column sep=5pt},
		%ylabel={Normalized Energy},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		%xticklabel style = {font=\large},
		%yticklabel style = {font=\Large},
		%ylabel style = {font=\Large, yshift=3ex},
		ticks=none,
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		postaction={pattern=dots, very thick,pattern color=white},
		]
        \addplot coordinates {(CONV1, 17987366) (CONV211,133072957) (CONV212,95285132) (CONV221,95285132) (CONV222,95285132) (CONV231,104732089) (CONV232,104732089) (CONV311,52754178) (CONV312,98295117) (CONV321,50788035) (CONV322,129318532) (CONV331,133627483) (CONV332,100676937) (CONV411,42428062) (CONV412,144464397) (CONV421,124240294) (CONV422,117625159) (CONV431,47802920) (CONV432,152396650)};
		
		\addplot coordinates {(CONV1,4908789) (CONV211,13372009) (CONV212,11946065) (CONV221,11946065) (CONV222,11946065) (CONV231,12302551) (CONV232,12302551) (CONV311,6987500) (CONV312,66222923) (CONV321,6900275) (CONV322,14949648) (CONV331,11817123) (CONV332,15017911) (CONV411,6890794) (CONV412,57288024) (CONV421,7751669) (CONV422,19447437) (CONV431,3792401) (CONV432,6856662)};
		
		\addplot coordinates {(CONV1,43919600) (CONV211,105465600) (CONV212,92243200) (CONV221,92243200) (CONV222,92243200) (CONV231,95548800) (CONV232,95548800) (CONV311,74412800) (CONV312,53120000) (CONV321,73564800) (CONV322,61516800) (CONV331,62566400) (CONV332,52800000) (CONV411,38777600) (CONV412,45721600) (CONV421,43110400) (CONV422,36160000) (CONV431,26880000) (CONV432,52428800)};
		\legend{Register, Global Buffer, Off-Chip DRAM}
		\node[align=center, font=\large, rotate=90] (N1) at (-10,250) {AMC-Plain-20};
	    %\draw[->] (N) -- (axis cs: $1\times 1$,98);
		\end{axis}
		
		
		\iffalse
		\begin{axis}[
		name=alfplain20cifar,
		width=60cm,
		height=11cm,
		ybar stacked,
		bar shift=8pt,
		%enlargelimits=0.05,
        legend style={legend pos=north east, legend columns=-1, draw = none},
		%ylabel={Normalized Energy},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		%xticklabel style = {font=\large},
		%yticklabel style = {font=\Large},
		%ylabel style = {font=\Large, yshift=3ex},
		ticks=none,
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		postaction={pattern=horizontal lines, very thick,pattern color=white},
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,85003321) (CONV212,116477833) (CONV221,74511816) (CONV222,43102323) (CONV231,32546590) (CONV232,53610082) (CONV311,29387583) (CONV312,58363957) (CONV321,32274015) (CONV322,37344065) (CONV331,32274015) (CONV332,32274015) (CONV411,38791018) (CONV412,71860787) (CONV421,67428785) (CONV422,90882396) (CONV431,71860787) (CONV432,71860787)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,18757218) (CONV212,20554817) (CONV221,18158019) (CONV222,16330080) (CONV231,15738466) (CONV232,16921695) (CONV311,9217432) (CONV312,9344477) (CONV321,9365335) (CONV322,8555658) (CONV331,9365335) (CONV332,9365335) (CONV411,5828920) (CONV412,9481003) (CONV421,66943477) (CONV422,89879926) (CONV431,9481003) (CONV432,9481003)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,164300800) (CONV212,184057600) (CONV221,157715200) (CONV222,137958400) (CONV231,131372800) (CONV232,144544000) (CONV311,98707200) (CONV312,78752000) (CONV321,100380800) (CONV322,71712000) (CONV331,100380800) (CONV332,100380800) (CONV411,55180800) (CONV412,48102400) (CONV421,46246400) (CONV422,50649600) (CONV431,48102400) (CONV432,48102400)};
		\node[align=center, font=\large, rotate=90] (N1) at (24,160) {ResNet-20-ALF};
		\end{axis}
		\fi
		
		\begin{axis}[
		name=alfplain20cifarAlex,
		width=60cm,
		height=11cm,
		ybar stacked,
		bar shift=8pt,
		%enlargelimits=0.05,
        legend style={legend pos=north east, legend columns=-1, draw = none},
		%ylabel={Normalized Energy},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		%xticklabel style = {font=\large},
		%yticklabel style = {font=\Large},
		%ylabel style = {font=\Large, yshift=3ex},
		ticks=none,
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		postaction={pattern=horizontal lines, very thick,pattern color=white},
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,105986328) (CONV212,140529443) (CONV221,105986328) (CONV222,105986328) (CONV231,95494825) (CONV232,85003321) (CONV311,26501153) (CONV312,99017521) (CONV321,41060792) (CONV322,47854011) (CONV331,21579148) (CONV332,21579148) (CONV411,20556135) (CONV412,35225845) (CONV421,37155227) (CONV422,39846460) (CONV431,37155227) (CONV432,21323505)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,19955617) (CONV212,21753216) (CONV221,19955617) (CONV222,19955617) (CONV231,19356418) (CONV232,18757218) (CONV311,9069528) (CONV312,94150170) (CONV321,9809047) (CONV322,8950067) (CONV331,7964042) (CONV332,7964042) (CONV411,4918744) (CONV412,4778424) (CONV421,4854273) (CONV422,4930121) (CONV431,4854273) (CONV432,4399184)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,177472000) (CONV212,197228800) (CONV221,177472000) (CONV222,177472000) (CONV231,170886400) (CONV232,164300800) (CONV311,97033600) (CONV312,91596800) (CONV321,105401600) (CONV322,75232000) (CONV331,66432000) (CONV332,66432000) (CONV411,49420800) (CONV412,40576000) (CONV421,41113600) (CONV422,41651200) (CONV431,41113600) (CONV432,37888000)};
		\node[align=center, font=\large, rotate=90] (N1) at (9,250) {ALF-Plain-20};
		\end{axis}
		
		\begin{axis}[
		name=alfresnet20cifar,
		width=60cm,
		height=11cm,
		ybar stacked,
		bar shift=24pt,
		%enlargelimits=0.05,
        legend style={legend pos=north east, legend columns=-1, draw = none},
		%ylabel={Normalized Energy},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		%xticklabel style = {font=\large},
		%yticklabel style = {font=\Large},
		%ylabel style = {font=\Large, yshift=3ex},
		ticks=none,
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		postaction={pattern=north east lines, very thick,pattern color=white},
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,105986328) (CONV212,105986328) (CONV221,95494825) (CONV222,85003321) (CONV231,74511816) (CONV232,95494825) (CONV311,26501153) (CONV312,70404851) (CONV321,41060792) (CONV322,42596361) (CONV331,21579148) (CONV332,21579148) (CONV411,19809832) (CONV412,29208513) (CONV421,37155227) (CONV422,29208513) (CONV431,31833451) (CONV432,29208513)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,19955617) (CONV212,19955617) (CONV221,19356418) (CONV222,18757218) (CONV231,18158019) (CONV232,19356418) (CONV311,9069528) (CONV312,11316526) (CONV321,9809047) (CONV322,8752862) (CONV331,7964042) (CONV332,7964042) (CONV411,4842895) (CONV412,4626728) (CONV421,4854273) (CONV422,4626728) (CONV431,4702577) (CONV432,4626728)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,177472000) (CONV212,177472000) (CONV221,170886400) (CONV222,164300800) (CONV231,157715200) (CONV232,170886400) (CONV311,97033600) (CONV312,82272000) (CONV321,105401600) (CONV322,73472000) (CONV331,66432000) (CONV332,66432000) (CONV411,48940800) (CONV412,39500800) (CONV421,41113600) (CONV422,39500800) (CONV431,40038400) (CONV432,39500800)};
		\node[align=center, font=\large, rotate=90] (N1) at (28,250) {ALF-ResNet-20};
		\end{axis}
		
		\begin{axis}[
		name=latencyall,
		width=60cm,
		height=11cm,
		%ybar stacked,
		%enlargelimits=0.05,
        legend style={at={(0.99,0.85)},anchor=east, legend columns=-1, draw = none, nodes={scale=1.5, transform shape}, column sep=5pt},
		ylabel={Normalized Latency},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		ylabel near ticks, yticklabel pos=right,
        yticklabel style = {font=\Large},
		ylabel style = {font=\huge, yshift=-3ex},
		%xticklabel style = {font=\large},
		xticklabels=\empty,
		ymin=0,
        ymax=3000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist2,
		%postaction={pattern=horizontal lines, very thick,pattern color=white},
		]
		\addplot [mark=x, mark options={scale=5}, draw= Green1, line width=5pt, shift={(-28.5,0)}] coordinates {(CONV1, 655361) (CONV211,1703936) (CONV212,1703936) (CONV221,1703936) (CONV222,1703936) (CONV231,1703936) (CONV232,1703936) (CONV311,425984) (CONV312,425984) (CONV321,425984) (CONV322,425984) (CONV331,425984) (CONV332,425984) (CONV411,212992) (CONV412,212992) (CONV421,212992) (CONV422,212992) (CONV431,212992) (CONV432,212992)};
		
		
		\addplot [mark=x, mark options={scale=5}, draw= Green4, line width=5pt, shift={(-10,0)}] coordinates {(CONV1,204801) (CONV211,1490944) (CONV212,1064960) (CONV221,1064960) (CONV222,1064960) (CONV231,1171456) (CONV232,1171456) (CONV311,292864) (CONV312,1067649) (CONV321,186368) (CONV322,190080) (CONV331,186368) (CONV332,186368) (CONV411,93184) (CONV412,916864) (CONV421,173056) (CONV422,652288) (CONV431,66560) (CONV432,212992)};
		
        \addplot [mark=x, mark options={scale=5}, draw= Green2,line width=5pt, shift={(10,0)}] coordinates {(CONV1,655361) (CONV211,1245184) (CONV212,1476608) (CONV221,1245184) (CONV222,1245184) (CONV231,1122305) (CONV232,999424) (CONV311,95681) (CONV312,1258881) (CONV321,96896) (CONV322,103169) (CONV331,93184) (CONV332,93184) (CONV411,111360) (CONV412,104576) (CONV421,111360) (CONV422,118145) (CONV431,111360) (CONV432,90112)};
		
		\addplot [mark=x, mark options={scale=5}, draw= Green3,line width=5pt, shift={(28.5,0)}] coordinates {(CONV1,655361) (CONV211,1245184) (CONV212,1245184) (CONV221,1122305) (CONV222,999424) (CONV231,876544) (CONV232,1122305) (CONV311,95681) (CONV312,212480) (CONV321,96896) (CONV322,208896) (CONV331,93184) (CONV332,93184) (CONV411,104576) (CONV412,97792) (CONV421,111360) (CONV422,97792) (CONV431,133120) (CONV432,97792)};
		
		%\legend{Plain-20/ResNet-20, AMC-Plain-20, ALF-Plain-20, ALF-ResNet-20}
		\end{axis}
		
		\begin{axis}[
		name=legend,
		width=60cm,
		height=11cm,
		hide axis,
		%ybar stacked,
		%enlargelimits=0.05,
        legend style={at={(0.99,0.82)},anchor=east, legend columns=-1, draw = none, nodes={scale=1.5, transform shape}, column sep=5pt},
		%ylabel={Normalized Latency},
        %symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
        %yticklabel style = {font=\Large},
		%ylabel style = {font=\huge, yshift=-3ex},
		%xticklabel style = {font=\large},
		%ticks=none,
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
        %enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist2,
		%postaction={pattern=horizontal lines, very thick,pattern color=white},
		]
		\addlegendimage{mark=x, mark options={scale=5}, draw= Green1, line width=5pt}
		\addlegendentry{Plain-20/ResNet-20};
		\addlegendimage{mark=x, mark options={scale=5}, draw= Green4, line width=5pt}
		\addlegendentry{AMC-Plain-20};
		\addlegendimage{mark=x, mark options={scale=5}, draw= Green2, line width=5pt}
		\addlegendentry{ALF-Plain-20};
		\addlegendimage{mark=x, mark options={scale=5}, draw= Green3, line width=5pt}
		\addlegendentry{ALF-ResNet-20};
		\end{axis}
		\end{tikzpicture}}
		\vspace{-3ex}
		\caption{Energy consumption breakdown and latency of ResNet/Plain-20 execution under different compression techniques.}
		\vspace{-4mm}
	\label{fig:mem_energy_lat}
\end{figure*}

==> tab/hw_estimates_revised.tex <==
\begin{figure*}[h!]
    \centering
    \resizebox{\linewidth}{!}{
		\begin{tikzpicture}
		\begin{axis}[
		name=vanilla,
		height=11cm,
		width=60cm,
		ybar stacked,
		ymajorgrids=true,
		bar shift=24pt,
		%enlargelimits=0.05,
        legend image post style={scale=1.7},
        legend style={at={(0.99,0.92)},anchor=east, legend columns=-1, draw = none, nodes={scale=1.5, transform shape}, column sep=5pt},
		%legend style={at={(0.5,-0.15)},
	%		anchor=north,legend columns=-1},
		ylabel={Normalized Energy},
		symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		xtick=data,
		xticklabel style = {font=\Large, yshift=-2ex},
		yticklabel style = {font=\Large},
		ylabel style = {font=\huge, yshift=3ex},
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,151966868) (CONV212,151966868) (CONV221,151966868) (CONV222,151966868) (CONV231,151966868) (CONV232,151966868) (CONV311,76373539) (CONV312,152155669) (CONV321,152155669) (CONV322,152155669) (CONV331,152155669) (CONV332,152155669) (CONV411,76534149) (CONV412,152396650) (CONV421,152396650) (CONV422,152396650) (CONV431,152396650) (CONV432,152396650)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,14084980) (CONV212,14084980) (CONV221,14084980) (CONV222,14084980) (CONV231,14084980) (CONV232,14084980) (CONV311,7859752) (CONV312,9526513) (CONV321,9526513) (CONV322,9526513) (CONV331,9526513) (CONV332,9526513) (CONV411,6833908) (CONV412,6856662) (CONV421,6856662) (CONV422,6856662) (CONV431,6856662) (CONV432,6856662)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,112076800) (CONV212,112076800) (CONV221,112076800) (CONV222,112076800) (CONV231,112076800) (CONV232,112076800) (CONV311,82892800) (CONV312,77824000) (CONV321,77824000) (CONV322,77824000) (CONV331,77824000) (CONV332,77824000) (CONV411,51814400) (CONV412,52428800) (CONV421,52428800) (CONV422,52428800) (CONV431,52428800) (CONV432,52428800)};
		\legend{Register, Global Buffer, Off-Chip DRAM}
		\node[align=center, font=\large, rotate=90] (N1) at (28,300) {Plain-20 / ResNet20};
		\end{axis}
		
% 		\begin{axis}[
% 		name=amc,
% 		width=60cm,
% 		height=11cm,
% 		ybar stacked,
% 		bar shift=-8pt,
% 		%enlargelimits=0.05,
% 		legend image post style={scale=1.7},
%         legend style={at={(0.99,0.92)},anchor=east, legend columns=-1, draw = none, nodes={scale=1.5, transform shape}, column sep=5pt},
% 		%ylabel={Normalized Energy},
%         symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
% 		%xtick=data,
% 		%xticklabel style = {font=\large},
% 		%yticklabel style = {font=\Large},
% 		%ylabel style = {font=\Large, yshift=3ex},
% 		ticks=none,
% 		ymin=0,
%         ymax=400000000,
%         enlarge x limits={0.05},
% 		%nodes near coords,
% 		%nodes near coords align={vertical},
% 		cycle list name=colorlist1,
% 		postaction={pattern=dots, very thick,pattern color=white},
% 		]
%         \addplot coordinates {(CONV1, 17987366) (CONV211,84852283) (CONV212,85131654) (CONV221,60754412) (CONV222,60754412) (CONV231,66778880) (CONV232,76425541) (CONV311,38510488) (CONV312,68712194) (CONV321,63367098) (CONV322,85269789) (CONV331,113504344) (CONV332,88092197) (CONV411,28026861) (CONV412,83570784) (CONV421,114639696) (CONV422,95570545) (CONV431,38804812) (CONV432,47575349)};
		
% 		\addplot coordinates {(CONV1,4908789) (CONV211,10122868) (CONV212,25346518) (CONV221,8727264) (CONV222,8727264) (CONV231,9076165) (CONV232,36220283) (CONV311,18502535) (CONV312,56615820) (CONV321,27204321) (CONV322,14834454) (CONV331,12300181) (CONV332,13180492) (CONV411,5451221) (CONV412,57288024) (CONV421,25212835) (CONV422,20632562) (CONV431,16840634) (CONV432,2019453)};
		
% 		\addplot coordinates {(CONV1,43919600) (CONV211,83119200) (CONV212,88611200) (CONV221,69940000) (CONV222,69940000) (CONV231,73234800) (CONV232,80000800) (CONV311,57226400) (CONV312,39879200) (CONV321,38338800) (CONV322,45932400) (CONV331,56374400) (CONV332,48350400) (CONV411,27911800) (CONV412,30386400) (CONV421,34638400) (CONV422,31261600) (CONV431,21540000) (CONV432,21811200)};
% 		\legend{Register, Global Buffer, Off-Chip DRAM}
% 		\node[align=center, font=\large, rotate=90] (N1) at (-10,250) {AMC-Plain-20};
% 	    %\draw[->] (N) -- (axis cs: $1\times 1$,98);
% 		\end{axis}
		
		
		\iffalse
		\begin{axis}[
		name=alfplain20cifar,
		width=60cm,
		height=11cm,
		ybar stacked,
		bar shift=0pt,
		%enlargelimits=0.05,
        legend style={legend pos=north east, legend columns=-1, draw = none},
		%ylabel={Normalized Energy},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		%xticklabel style = {font=\large},
		%yticklabel style = {font=\Large},
		%ylabel style = {font=\Large, yshift=3ex},
		ticks=none,
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		postaction={pattern=horizontal lines, very thick,pattern color=white},
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,85003321) (CONV212,116477833) (CONV221,74511816) (CONV222,43102323) (CONV231,32546590) (CONV232,53610082) (CONV311,29387583) (CONV312,58363957) (CONV321,58363957) (CONV322,37344065) (CONV331,32274015) (CONV332,32274015) (CONV411,38791018) (CONV412,71860787) (CONV421,67428785) (CONV422,90882396) (CONV431,71860787) (CONV432,71860787)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,18757218) (CONV212,20554817) (CONV221,18158019) (CONV222,16330080) (CONV231,15738466) (CONV232,16921695) (CONV311,9217432) (CONV312,9344477) (CONV321,9344477) (CONV322,8555658) (CONV331,9365335) (CONV332,9365335) (CONV411,5828920) (CONV412,9481003) (CONV421,66943477) (CONV422,89879926) (CONV431,9481003) (CONV432,9481003)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,164300800) (CONV212,184057600) (CONV221,157715200) (CONV222,137958400) (CONV231,131372800) (CONV232,144544000) (CONV311,98707200) (CONV312,78752000) (CONV321,78752000) (CONV322,71712000) (CONV331,100380800) (CONV332,100380800) (CONV411,55180800) (CONV412,48102400) (CONV421,46246400) (CONV422,50649600) (CONV431,48102400) (CONV432,48102400)};
		\node[align=center, font=\large, rotate=90] (N1) at (24,160) {ResNet-20-ALF};
		\end{axis}
		\fi
		
		\begin{axis}[
		name=alfplain20cifarAlex,
		width=60cm,
		height=11cm,
		ybar stacked,
		bar shift=0pt,
		%enlargelimits=0.05,
        legend style={legend pos=north east, legend columns=-1, draw = none},
		%ylabel={Normalized Energy},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		%xticklabel style = {font=\large},
		%yticklabel style = {font=\Large},
		%ylabel style = {font=\Large, yshift=3ex},
		ticks=none,
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		postaction={pattern=horizontal lines, very thick,pattern color=white},
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,105986328) (CONV212,140529443) (CONV221,105986328) (CONV222,105986328) (CONV231,95494825) (CONV232,85003321) (CONV311,26501153) (CONV312,99017521) (CONV321,74257672) (CONV322,47854011) (CONV331,21579148) (CONV332,21579148) (CONV411,20556135) (CONV412,35225845) (CONV421,37155227) (CONV422,39846460) (CONV431,37155227) (CONV432,21323505)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,19955617) (CONV212,21753216) (CONV221,19955617) (CONV222,19955617) (CONV231,19356418) (CONV232,18757218) (CONV311,9069528) (CONV312,94150170) (CONV321,11635088) (CONV322,8950067) (CONV331,7964042) (CONV332,7964042) (CONV411,4918744) (CONV412,4778424) (CONV421,4854273) (CONV422,4930121) (CONV431,4854273) (CONV432,4399184)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,177472000) (CONV212,197228800) (CONV221,177472000) (CONV222,177472000) (CONV231,170886400) (CONV232,164300800) (CONV311,97033600) (CONV312,91596800) (CONV321,84032000) (CONV322,75232000) (CONV331,66432000) (CONV332,66432000) (CONV411,49420800) (CONV412,40576000) (CONV421,41113600) (CONV422,41651200) (CONV431,41113600) (CONV432,37888000)};
		\node[align=center, font=\large, rotate=90] (N1) at (-3,300) {ALF-Plain-20};
		\end{axis}
		
		\begin{axis}[
		name=alfresnet20cifar,
		width=60cm,
		height=11cm,
		ybar stacked,
		bar shift=-24pt,
		%enlargelimits=0.05,
        legend style={legend pos=north east, legend columns=-1, draw = none},
		%ylabel={Normalized Energy},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		%xticklabel style = {font=\large},
		%yticklabel style = {font=\Large},
		%ylabel style = {font=\Large, yshift=3ex},
		ticks=none,
		ymin=0,
        ymax=400000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist1,
		postaction={pattern=north east lines, very thick,pattern color=white},
		]
		\addplot coordinates {(CONV1, 28686506) (CONV211,105986328) (CONV212,105986328) (CONV221,95494825) (CONV222,85003321) (CONV231,74511816) (CONV232,95494825) (CONV311,26501153) (CONV312,70404851) (CONV321,74257672) (CONV322,42596361) (CONV331,21579148) (CONV332,21579148) (CONV411,19809832) (CONV412,29208513) (CONV421,37155227) (CONV422,29208513) (CONV431,31833451) (CONV432,29208513)};
		
		\addplot coordinates {(CONV1,7153892) (CONV211,19955617) (CONV212,19955617) (CONV221,19356418) (CONV222,18757218) (CONV231,18158019) (CONV232,19356418) (CONV311,9069528) (CONV312,11316526) (CONV321,11635088) (CONV322,8752862) (CONV331,7964042) (CONV332,7964042) (CONV411,4842895) (CONV412,4626728) (CONV421,4854273) (CONV422,4626728) (CONV431,4702577) (CONV432,4626728)};
		
		\addplot coordinates {(CONV1,63612800) (CONV211,177472000) (CONV212,177472000) (CONV221,170886400) (CONV222,164300800) (CONV231,157715200) (CONV232,170886400) (CONV311,97033600) (CONV312,82272000) (CONV321,84032000) (CONV322,73472000) (CONV331,66432000) (CONV332,66432000) (CONV411,48940800) (CONV412,39500800) (CONV421,41113600) (CONV422,39500800) (CONV431,40038400) (CONV432,39500800)};
		\node[align=center, font=\large, rotate=90] (N1) at (-32,300) {ALF-ResNet-20};
		\end{axis}
		
		\begin{axis}[
		name=latencyall,
		width=60cm,
		height=11cm,
		%ybar stacked,
		%enlargelimits=0.05,
        legend style={at={(0.99,0.85)},anchor=east, legend columns=-1, draw = none, nodes={scale=1.5, transform shape}, column sep=5pt},
		ylabel={Normalized Latency},
        symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
		ylabel near ticks, yticklabel pos=right,
        yticklabel style = {font=\Large},
		ylabel style = {font=\huge, yshift=-3ex},
		%xticklabel style = {font=\large},
		xticklabels=\empty,
		ymin=0,
        ymax=2000000,
        enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist2,
		%postaction={pattern=horizontal lines, very thick,pattern color=white},
		]

				\addplot [mark=x, mark options={scale=5}, draw= Green3,line width=5pt, shift={(-28.5,0)}] coordinates {(CONV1,655361) (CONV211,1245184) (CONV212,1245184) (CONV221,1122305) (CONV222,999424) (CONV231,876544) (CONV232,1122305) (CONV311,95681) (CONV312,212480) (CONV321,226304) (CONV322,208896) (CONV331,93184) (CONV332,93184) (CONV411,104576) (CONV412,97792) (CONV421,111360) (CONV422,97792) (CONV431,133120) (CONV432,97792)};
		
% 		\addplot [mark=x, mark options={scale=5}, draw= Green4, line width=5pt, shift={(-10,0)}] coordinates {(CONV1,204801) (CONV211,401408) (CONV212,501760) (CONV221,286720) (CONV222,286720) (CONV231,315392) (CONV232,495616) (CONV311,159126) (CONV312,824448) (CONV321,231744) (CONV322,161281) (CONV331,215041) (CONV332,163072) (CONV411,62721) (CONV412,535456) (CONV421,337792) (CONV422,1059968) (CONV431,250880) (CONV432,53248)};
		
        \addplot [mark=x, mark options={scale=5}, draw= Green2,line width=5pt, shift={(0,0)}] coordinates {(CONV1,655361) (CONV211,1245184) (CONV212,1476608) (CONV221,1245184) (CONV222,1245184) (CONV231,1122305) (CONV232,999424) (CONV311,95681) (CONV312,1258881) (CONV321,226304) (CONV322,103169) (CONV331,93184) (CONV332,93184) (CONV411,111360) (CONV412,104576) (CONV421,111360) (CONV422,118145) (CONV431,111360) (CONV432,90112)};
		

		
				\addplot [mark=x, mark options={scale=5}, draw= Green4, line width=5pt, shift={(28.5,0)}] coordinates {(CONV1, 655361) (CONV211,1703936) (CONV212,1703936) (CONV221,1703936) (CONV222,1703936) (CONV231,1703936) (CONV232,1703936) (CONV311,425984) (CONV312,425984) (CONV321,425984) (CONV322,425984) (CONV331,425984) (CONV332,425984) (CONV411,212992) (CONV412,212992) (CONV421,212992) (CONV422,212992) (CONV431,212992) (CONV432,212992)};
		
		%\legend{Plain-20/ResNet-20, AMC-Plain-20, ALF-Plain-20, ALF-ResNet-20}
		\end{axis}
		
		\begin{axis}[
		name=legend,
		width=60cm,
		height=11cm,
		hide axis,
		%ybar stacked,
		%enlargelimits=0.05,
        legend style={at={(0.99,0.82)},anchor=east, legend columns=-1, draw = none, nodes={scale=1.5, transform shape}, column sep=5pt},
		%ylabel={Normalized Latency},
        %symbolic x coords={CONV1, CONV211, CONV212, CONV221, CONV222, CONV231, CONV232, CONV311, CONV312, CONV321, CONV322, CONV331, CONV332, CONV411, CONV412, CONV421, CONV422, CONV431, CONV432},
		%xtick=data,
        %yticklabel style = {font=\Large},
		%ylabel style = {font=\huge, yshift=-3ex},
		%xticklabel style = {font=\large},
		%ticks=none,
		ymin=0,
        ymax=1,
        xmin=0,
        xmax=1,
        %enlarge x limits={0.05},
		%nodes near coords,
		%nodes near coords align={vertical},
		cycle list name=colorlist2,
		%postaction={pattern=horizontal lines, very thick,pattern color=white},
		]
		\addlegendimage{mark=x, mark options={scale=5}, draw= Green3, line width=5pt}
		\addlegendentry{ALF-ResNet-20};
% 		\addlegendimage{mark=x, mark options={scale=5}, draw= Green4, line width=5pt}
% 		\addlegendentry{AMC-Plain-20};
		\addlegendimage{mark=x, mark options={scale=5}, draw= Green2, line width=5pt}
		\addlegendentry{ALF-Plain-20};
		\addlegendimage{mark=x, mark options={scale=5}, draw= Green4, line width=5pt}
		\addlegendentry{Plain-20/ResNet-20};
		\end{axis}
		\end{tikzpicture}}
		\vspace{-3ex}
		\caption{Energy consumption breakdown and latency of vanilla and ALF-compressed ResNet/Plain-20 execution.}
		\vspace{-5mm}
	\label{fig:mem_energy_lat}
\end{figure*}
